Complementation of Emerson-Lei Automata (Technical Report)

We give new constructions for complementing subclasses of Emerson-Lei automata using modifications of rank-based B\"uchi automata complementation. In particular, we propose a specialized rank-based construction for a Boolean combination of Inf acceptance conditions, which heavily relies on a novel way of a run DAG labelling enhancing the ranking functions with models of the acceptance condition. Moreover, we propose a technique for complementing generalized Rabin automata, which are structurally as concise as general Emerson-Lei automata (but can have a larger acceptance condition). The construction is modular in the sense that it combines a given complementation algorithm for a condition $\varphi$ in a way that the resulting procedure handles conditions of the form Fin ${} \land \varphi$. The proposed constructions give upper bounds that are exponentially better than the state of the art for some of the classes.

==> figs/aut_ex.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
  \tikzstyle{empty}=[]
  \tikzstyle{initstate}=[fill=yellow!30]

  \node[state,initial] (q) {$q$};
  \node[state,right of=q] (r) {$r$};
  \node[state,above of=r] (s) {$s$};
  \node[state,below of=r] (t) {$t$};


  \path (q) edge[loop above]  node {$a,b,c$} (q)
        (q) edge pic {acc=0} node[yshift=1mm] {$c$} (r)
        (r) edge node[right,xshift=1mm] {$a$}(s)
        (r) edge pic {acc=2} node[xshift=1mm] {$a$} (t)
        (s) edge[loop left]  node {$a$} (s)
        (t) edge node {$a,b$} (q)
        (s) edge pic {acc=1} node[above left,xshift=2mm,yshift=1mm] {$a$} (q);

\end{tikzpicture}


==> figs/not-all-paths-accepting.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.0cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{mystate}=[inner sep=3pt,minimum size=5pt,circle,draw]
  \tikzstyle{empty}=[]

  % level 0
  \node[state] (q0) {$q,0$};

  % level 1
  \node[state,below left of=q0,yshift=-5mm] (r1) {$r,1$};
  \node[state,below right of=q0,yshift=-5mm] (s1) {$s,1$};
  % level 2
  \node[state,below right of=r1,yshift=-5mm] (q2) {$q,2$};
  % level 3
  \node[state,below left of=q2,yshift=-5mm] (r3) {$r,3$};
  \node[state,below right of=q2,yshift=-5mm] (s3) {$s,3$};
  % level 4
  \node[below right of=r3,yshift=-5mm] (q4) {$\vdots$};

  \draw[->] (q0) edge pic {acc=0} (r1)
            (q0) edge pic {acc=1} (s1)
            (r1) edge (q2)
            (s1) edge (q2)
            (q2) edge pic {acc=0} (r3)
            (q2) edge pic {acc=1} (s3)
            (r3) edge (q4)
            (s3) edge (q4)
            ;

  \node[mystate,above of=q0] (q) {$q$};
  \node[mystate,right of=q] (r) {$s$};
  \node[mystate,left of=q] (s) {$r$};
  \node[empty,above of=q,node distance=7mm] (init) {};

  \draw[->] (init) edge (q);
  \draw[->] (q) edge[bend left] pic[pos=0.35] {acc=1} (r);
  \draw[->] (q) edge[bend right] pic[pos=0.35] {acc=0} (s);
  \draw[->] (r) edge[bend left] (q);
  \draw[->] (s) edge[bend right] (q);

\end{tikzpicture}


==> figs/rabin-aut.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,scale=0.8,transform shape,initial text={},node distance=2cm]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]
    \tikzstyle{uberstate}=[
      rounded corners,draw,anchor=base,
      rectangle split,rectangle split horizontal,rectangle split parts=3,
      rectangle split part align=base,
      rectangle split part fill={black!20, blue!30, green!30}]
    \newcommand{\ustate}[3]{$#1$\nodepart{two}$#2$\nodepart{three}$#3$}
  
    \node[state,initial] (p) at (0,0) {$p$};
    \node[state,right of=p] (q) {$q$};

    \path[->]
        (p) edge[loop above] node {$a$} (p)
        (p) edge node[above] {$a$} (q)
        (q) edge[loop below] pic{l=$b$} pic[anchor=center] {acc=0} (q)
        (q) edge[loop above] pic{l=$c$} pic[anchor=center] {acc=1} (q);
  \end{tikzpicture}
  
  
  

==> figs/rabin-result.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,scale=0.8,transform shape,initial text={},node distance=4cm]
    \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt]
    \tikzstyle{empty}=[]
    \tikzstyle{initstate}=[fill=yellow!30]
    \tikzstyle{uberstate}=[
      rounded corners,draw,anchor=base,
      rectangle split,rectangle split horizontal,rectangle split parts=3,
      rectangle split part align=base,
      rectangle split part fill={black!20, blue!30, green!30}]
    \newcommand{\ustate}[3]{$#1$\nodepart{two}$#2$\nodepart{three}$#3$}
  
    \node[uberstate,initial] (p) at (0,0) {\ustate{\{p\}}{\{p\}}{\{p\}}};
    \node[uberstate,right of=p] (emp) {\ustate{\emptyset}{\emptyset}{\emptyset}};
    \node[uberstate,below of=p,node distance=1.5cm] (pq) {\ustate{\{p,q\}}{\{p,q\}}{\{p,q\}}};
    \node[uberstate,below of=emp,node distance=1.5cm] (qemp) {\ustate{\{q\}}{\{q\}}{\emptyset}};
    \node[uberstate,right of=qemp] (q) {\ustate{\{q\}}{\{q\}}{\{q\}}};

    \node[uberstate,below of=pq,node distance=1.5cm,xshift=20mm] (m1) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}1,q{:}1\}, 0}};
    \node[uberstate,right of=m1,node distance=6cm] (m2) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}1,q{:}1\}, \emptyset, 0}};

    \node[uberstate,below of=m1,node distance=1.5cm] (m3) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}1,q{:}0\}, 0}};
    \node[uberstate,below of=m2,node distance=1.5cm] (m4) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}1,q{:}0\}, \{q\}, 0}};
    \node[uberstate,right of=m4,node distance=6cm] (m5) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}1,q{:}0\}, \emptyset, 0}};

    \node[uberstate,below of=m3,node distance=1.5cm] (m6) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}3,q{:}1\}, 0}};
    \node[uberstate,below of=m4,node distance=1.5cm] (m7) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}3,q{:}1\}, \emptyset, 0}};
    \node[uberstate,below of=m6,node distance=1.5cm] (m8) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}3,q{:}1\}, 2}};
    \node[uberstate,below of=m7,node distance=1.5cm] (m9) {\ustate{\{p,q\}}{\{p,q\}}{\{p{:}3,q{:}1\}, \emptyset, 2}};
    
    \path[->]
        (p) edge node[left] {$a$} (pq)
        (p) edge pic {acc=0} pic[auto] {l={$b,c$}} (emp)
        (emp) edge[loop right] pic{l={$a,b,c$}} pic[anchor=center] {acc=0} (emp)
        (pq.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$a$} (pq.11)
        (pq) edge node[above] {$b$} (qemp)
        (qemp) edge[out=10,in=170] node[above] {$c$} (q)
        (q) edge[in=-10,out=190] pic {acc=0} pic[auto] {l=$b$} (qemp)
        (qemp.30) edge[out=120,in=60,loop,distance=6mm] pic {acc=0} pic[auto] {l=$b$} (qemp.29)
        (qemp) edge pic {acc=0} pic[auto] {l=$a$} (emp)
        (q) edge pic {acc=0} pic[above right] {l=$a$} (emp)
        (q.30) edge[out=120,in=60,loop,distance=6mm] node[auto] {$c$} (q.29)
        (pq) edge node {$a$} (m1)
        (m1.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$a$} (m1.11)
        (m3.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$a$} (m3.11)
        (m6.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$a$} (m6.11)
        (m8.12) edge[out=120,in=60,loop,distance=6mm] node[auto] {$a$} (m8.11)
        (m8) edge[out=10,in=170] pic {acc=0} pic[auto] {l=$a$} (m9)
        (m9) edge[in=-10,out=190] node[above] {$a$} (m8)
        (pq) edge[out=220,in=170] node[right] {$a$} (m3)
        (pq) edge[out=210,in=170] node[right] {$a$} (m6)
        (pq) edge[out=200,in=170] node[right] {$a$} (m8)
        (m1) edge[bend left] node[left] {$a$} (m3)
        (m3) edge[bend left] node[left] {$a$} (m1)
        (m6) edge[out=10,in=170] pic {acc=0} pic[above] {l=$a$} (m7)
        (m7) edge[in=-10,out=190] node[above] {$a$} (m6)
        (m1) edge[out=10,in=170] pic {acc=0} pic[auto] {l=$a$} (m2)
        (m2) edge[in=-10,out=190] node[above] {$a$} (m1)
        (m1) edge node[above] {$a$} (m4)
        (m4) edge pic[pos=0.3] {acc=0} pic[pos=0.3,left] {l=$a$} (m2)
        (m3) edge node[above] {$a$} (m4)
        (m4) edge pic {acc=0} pic[below] {l=$a$} (m5)
        (m5) edge node[pos=0.4,above] {$a$} (m1)
        (m5) edge[out=190,in=-10] node[above] {$a$} (m3);
  \end{tikzpicture}

==> figs/rundag-cab-match.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.0cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]

  % level 0
  \node[state] (q0) {$q,0$};

  % level 1
  \node[state,below of=q0] (q1) {$q,1$};
  \node[state,right of=q1] (r1) {$r,1$};
  \node[right of=r1] (t1) {};
  \coordinate[above right of=t4,xshift=-3mm] (t4_ar);

  % level 2
  \node[state,below of=q1] (q2) {$q,2$};
  \node[below of=r1]       (r2) {};
  \node[state,right of=r2] (t2) {$t,2$};
  \node[state,right of=t2] (s2) {$s,2$};

  % level 3
  \node[below of=r2]      (r3) {};
  \node[state,left of=r3] (q3) {$q,3$};
  \node[below of=s2]      (s3) {};

  % level 4
  \node[below of=q3] (q4) {$\vdots$};
  \coordinate[below left of=q4,xshift=3mm,yshift=3mm] (q4_bl);
  \node[right of=q4] (r4) {$\ddots$};
  \node[right of=r4] (t4) {};
  \coordinate[below right of=t4,xshift=-3mm,yshift=3mm] (t4_br);

  \draw[->] (q0) edge node[above right,xshift=-1mm,yshift=-1mm] {\tacc 0} (r1)
    (q0) edge (q1)
    (r1) edge (s2)
    (q1) edge (q2);

  \draw[->] (t2) edge (q3)
    (q2) edge (q3);

  \draw[->] (q3) edge (q4)
    (q3) edge node[above right,xshift=-1mm,yshift=-1mm] {\tacc 0} (r4);

  \node[empty, node distance=8mm,below left of=q0,xshift=-3mm] (sym1) {$c$};
  \node[empty, below of=sym1] (sym2) {$a$};
  \node[empty, below of=sym2] (sym3) {$b$};
  \node[empty, below of=sym3,node distance=10mm] (symdots) {$\vdots$};
\end{tikzpicture}


==> figs/rundag-cab-red.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.0cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]

  % level 0
  \node[state] (q0) {$q,0$};

  % level 1
  \node[state,below of=q0] (q1) {$q,1$};
  \node[state,right of=q1] (r1) {$r,1$};
  \node[right of=r1] (t1) {};
  \coordinate[above right of=t4,xshift=-3mm] (t4_ar);

  % level 2
  \node[state,below of=q1] (q2) {$q,2$};
  \node[below of=r1]       (r2) {};
  \node[state,right of=r2] (s2) {$s,2$};

  % level 3
  \node[below of=r2]      (r3) {};
  \node[state,left of=r3] (q3) {$q,3$};
  \node[below of=s2]      (s3) {};

  % level 4
  \node[below of=q3] (q4) {$\vdots$};
  \coordinate[below left of=q4,xshift=3mm,yshift=3mm] (q4_bl);
  \node[right of=q4] (r4) {$\ddots$};
  \node[right of=r4] (t4) {};
  \coordinate[below right of=t4,xshift=-3mm,yshift=3mm] (t4_br);

  \draw[->] (q0) edge node[above right,xshift=-1mm,yshift=-1mm] {\tacc 0} (r1)
    (q0) edge (q1)
    (r1) edge (s2)
    (q1) edge (q2);

  \draw[->] (q2) edge (q3);

  \draw[->] (q3) edge (q4)
    (q3) edge node[above right,xshift=-1mm,yshift=-1mm] {\tacc 0} (r4);

  \node[empty, node distance=8mm,below left of=q0,xshift=-3mm] (sym1) {$c$};
  \node[empty, below of=sym1] (sym2) {$a$};
  \node[empty, below of=sym2] (sym3) {$b$};
  \node[empty, below of=sym3,node distance=10mm] (symdots) {$\vdots$};
\end{tikzpicture}


==> figs/rundag-cab.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.0cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]

  % level 0
  \node[state] (q0) {$q,0$};

  % level 1
  \node[state,below of=q0] (q1) {$q,1$};
  \node[state,right of=q1] (r1) {$r,1$};
  \node[right of=r1] (t1) {};
  \coordinate[above right of=t4,xshift=-3mm] (t4_ar);

  % level 2
  \node[state,below of=q1] (q2) {$q,2$};
  \node[below of=r1]       (r2) {};
  \node[state,right of=r2] (t2) {$t,2$};
  \node[state,right of=t2] (s2) {$s,2$};

  % level 3
  \node[below of=r2]      (r3) {};
  \node[state,left of=r3] (q3) {$q,3$};
  \node[below of=s2]      (s3) {};

  % level 4
  \node[below of=q3] (q4) {$\vdots$};
  \coordinate[below left of=q4,xshift=3mm,yshift=3mm] (q4_bl);
  \node[right of=q4] (r4) {$\ddots$};
  \node[right of=r4] (t4) {};
  \coordinate[below right of=t4,xshift=-3mm,yshift=3mm] (t4_br);

  \draw[->] (q0) edge node[above right,xshift=-1mm,yshift=-1mm] {\tacc 0} (r1)
    (q0) edge (q1)
    (r1) edge (s2)
    (r1) edge node[below left,xshift=1mm,yshift=1mm] {\tacc 2} (t2)
    (q1) edge (q2);

  \draw[->] (t2) edge (q3)
    (q2) edge (q3);

  \draw[->] (q3) edge (q4)
    (q3) edge node[above right,xshift=-1mm,yshift=-1mm] {\tacc 0} (r4);

  \node[empty, node distance=8mm,below left of=q0,xshift=-3mm] (sym1) {$c$};
  \node[empty, below of=sym1] (sym2) {$a$};
  \node[empty, below of=sym2] (sym3) {$b$};
  \node[empty, below of=sym3,node distance=10mm] (symdots) {$\vdots$};
\end{tikzpicture}


==> figs/rundag_caacabcab.tikz <==
\begin{tikzpicture}[>=stealth',shorten >=0pt,auto,node distance=1.0cm,
                    scale=0.8,transform shape,initial text={}]
  \tikzstyle{every state}=[inner sep=3pt,minimum size=5pt,rectangle,rounded corners=1mm]
  \tikzstyle{empty}=[]

  % level 0
  \node[state]   (q0) {$q,0$};

  % level 1
  \node[state,below of=q0] (q1) {$q,1$};
  \coordinate[above left of=q1,xshift=3mm,yshift=-3mm] (q1_al);
  \coordinate[above right of=q1,xshift=-3mm,yshift=-3mm] (q1_ar);
  \node[state,right of=q1] (r1) {$r,1$};

  % level 2
  \node[state,below of=q1] (q2) {$q,2$};
  \coordinate[above right of=q2,xshift=-3mm,yshift=-3mm] (q2_ar);
  \node[below of=r1]       (r2) {};
  \node[state,right of=r2] (t2) {$t,2$};
  \coordinate[above right of=t2,xshift=-3mm,yshift=-3mm] (t2_ar);
  \node[state,right of=t2] (s2) {$s,2$};

  % level 3
  \node[below of=r2]       (r3) {};
  \node[state,below of=q2] (q3) {$q,3$};
  \node[state,below of=s2] (s3) {$s,3$};

  % level 4
  \node[state,below of=q3] (q4) {$q,4$};
  \node[state,right of=q4] (r4) {$r,4$};
  \node[right of=r4] (t4) {};
  \coordinate[above right of=t4,xshift=-3mm] (t4_ar);

  % level 5
  \node[state,below of=q4] (q5) {$q,5$};
  \node[below of=r4]       (r5) {};
  \node[state,right of=r5] (t5) {$t,5$};
  \node[state,right of=t5] (s5) {$s,5$};

  % level 6
  \node[below of=r5]      (r6) {};
  \node[state,left of=r6] (q6) {$q,6$};
  \node[below of=s5]      (s6) {};

  % level 7
  \node[below of=q6] (q7) {$\vdots$};
  \coordinate[below left of=q7,xshift=3mm,yshift=3mm] (q7_bl);
  \node[right of=q7] (r7) {$\ddots$};
  \node[right of=r7] (t7) {};
  \coordinate[below right of=t7,xshift=-3mm,yshift=3mm] (t7_br);
  \node[below of=s6]      (s7) {$\vdots$};

  % \node[state,below of=s2]           (s3) {$s,3$};
  % \node[state,accepting,right of=s3] (t3) {$t,3$};

  % \node[empty,below of=s2,node distance=4mm] (s3) {$\vdots$};
  % \node[empty,right of=s3,node distance=4mm] (t3) {$\ddots$};

  \draw[->] (q0) edge pic[pos=0.4] {acc=0} (r1)
    (q0) edge (q1)
    (r1) edge (s2)
    (r1) edge %node[below left,xshift=1mm,yshift=1mm] {\acccondthree}
      (t2)
    (q1) edge (q2);

  \draw[->] (s2) edge pic {acc=1} (q3)
    (s2) edge (s3)
    (t2) edge (q3)
    (q2) edge (q3);

  \draw[->] (q3) edge (q4)
    (q3) edge pic[pos=0.4] {acc=0} (r4)
    (q4) edge (q5)
    (r4) edge %node[below left,xshift=1mm,yshift=1mm] {\acccondthree}
      (t5)
    (r4) edge (s5);

  \draw[->] (t5) edge (q6)
    (q5) edge (q6);

  \draw[->] (q6) edge (q7)
    (q6) edge pic[pos=0.4] {acc=0} (r7);

  \node[empty, node distance=8mm,below left of=q0,xshift=-3mm] (sym1) {$c$};
  \node[empty, below of=sym1] (sym2) {$a$};
  \node[empty, below of=sym2] (sym3) {$a$};
  \node[empty, below of=sym3] (sym4) {$c$};
  \node[empty, below of=sym4] (sym5) {$a$};
  \node[empty, below of=sym5] (sym6) {$b$};
  \node[empty, below of=sym6] (sym7) {$c$};
  % \node[empty, below of=sym2] (sym3) {$b$};
  \node[empty, below of=sym7,node distance=4.3mm] (symdots) {$\vdots$};

  \begin{pgfonlayer}{background}
    \node[draw,dashed,rectangle,fill=YellowGreen!60,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(s3) (s7)] (a) {};
    \fill[draw,dashed,rectangle,fill=YellowGreen!30!blue!20,draw=black!70,rounded corners=8pt,inner sep=3pt]
      (q1_al) -- (q7_bl) -- (t7_br) -- (t2_ar) -- (q2_ar) -- (q1_ar) --cycle;
  % \node[draw,dashed,rectangle,fill=YellowGreen!50,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(s0) (s0) (s2) (s2)] (b) {};
  % \node[draw,dashed,rectangle,fill=YellowGreen!20,draw=black!70,rounded corners=8pt,inner sep=3pt,fit=(t1) (t1) (t2) (t2)] (c) {};
  \end{pgfonlayer}

  \node[empty, below of=s5, node distance=8mm, text=black] (rank0) {\textit{rank 0}};
  \node[empty, right of=q6, node distance=15mm, text=black] (rank1) {$\begin{array}{c}\textit{rank 1}\\\textit{model:}\,\{\tacc 1\} \end{array}$};
  \node[empty, right of=q0, node distance=18mm, yshift=-4mm, text=black] (rank2) {\textit{rank 2}};

\end{tikzpicture}

